Learning Robust Markov Models for Safe Runtime Monitoring

We present a model-based approach to learning robust runtime monitors for autonomous systems. Runtime monitors play a crucial role in raising the level of assurance by observing system behavior and predicting potential safety violations. In our approach, we propose to capture a system's (stochastic) behavior using interval Hidden Markov Models (iHMMs). The monitor then uses this learned iHMM to derive risk estimates for potential safety violations. The paper makes three key contributions: (1) it provides a formalization of the problem of learning robust runtime monitors, (2) introduces a novel framework that uses conformance-testing-based refinement for learning robust iHMMs with convergence guarantees, and (3) presents an efficient monitoring algorithm for computing risk estimates over iHMMs. Our empirical results demonstrate the efficacy of monitors learned using our approach, particularly when compared to model-free monitoring approaches that rely solely on collected data without access to a system model.

==> flow.tex <==
    \scalebox{0.85}{
\begin{tikzpicture}

    \draw[dotted,thick] (0,0) -- (7.5,0);

    \node[rotate=0, align=center](phase1) at (-0.5,1){\it Learning\\ \it phase};

    \node[rotate=0](phase1) at (-0.5,-1){\it Integration};

    \node[draw, rounded corners, minimum height=1cm, fill=black!70, text=white, align=center] (sys) at (2,-1){System \\under Observation};

     \node[ rounded corners, minimum height=1cm, minimum width = 2cm, right = 2cm of sys, align= center, fill = red, text = white] (monitor){ Runtime Monitor \\(\Cref{sec:inferenceihmm})};

     \node[above left = 0.0 and -0.2 of monitor](spec){\small \it Spec};

     \path[draw,thick,->] (spec.east) -| (monitor.121);

     \path[draw, thick, ->](sys.east)  -- node[above]{$\vobs$}(monitor.west);

     \path[draw, ->, thick, red](monitor.south) |- node[below left= 0 and 1.5cm,red]{verdict}(3,-1.75) -| (sys.south);

     \node[draw, rounded corners, minimum height=1cm, minimum width =2cm, align=center] (sim) at (2,1){Simulator};

     \path[draw, dashed, thick, ->](sys.north)  -- node[above]{}(sim.south);


     \node[rounded corners, minimum height=1cm, minimum width =2cm, align=center, fill=teal, text=white, right = 1cm of sim] (learn){Learner\\ (\Cref{sec:learning})};

     \path[draw,->,thick] (sim.10) -- node[above]{\small runs}(learn.170);

     \path[draw,->,thick] (learn.190) -- node[below]{\small refine}(sim.350);

     \node[below right= 0 and 0.1 of learn, teal](model){\small \sf iHMM};

     \path[draw,thick,->,teal] (learn.east) -| (model.north);

     \path[draw,dashed,->,thick](model.south) -| (monitor.80);
    
\end{tikzpicture}
}

==> framework.tex <==
\centering
\scalebox{0.85}{
\begin{tikzpicture}

\node[draw, thick, minimum width = 8cm, minimum height=0.8cm, fill=black!70] (sampler) at (0,0){\color{white}Trace Sampler};

\node[above = .25cm of sampler](system){\small SoU};
\path[draw, thick, ->](system) -- (sampler);

\coordinate (x1) at (-2.5,-0.4);
\node[draw, thick, minimum width = 2cm, minimum height = 2.3cm, below left = 0.5cm and -2.01cm of sampler, align =center](learner){Interval\\ Learner};
% \path[draw, thick, ->]  (x1) -|  node[below left]{\small $T_\iota$}(learner.north);


\node[draw, thick, dashed, minimum width = 5cm, minimum height = 2.3cm, below right = 0.5 and -5.01cm of sampler] (ct) {};
\node[above left = -0.05 and -0.6 of ct](ct-name) {\small CT};

\coordinate (x2) at (1.5,-0.4);
\node[draw, thick, minimum height = 0.5cm, below left = -2.1cm and -3.0cm of ct] (mm){\small risk interval($\varphi,h,\imc$)};
\path[draw, thick, ->](learner.32) |- node[above right ]{\small$\imc$} (ct.166);

\coordinate (x3) at (1.6,-2.2);
\node[draw, thick, minimum height = 0.5cm, below right = 0.75cm and -0.2cm of mm] (conf){\small conf($\lambda$)}; 
\path[draw, thick, ->] (mm.south) |- node[ align = center, above right = -0.05 and 0.0 of mm, text width = 1cm] {\tiny $ \{ (\ell_\tau,u_\tau)\}_{\tau \in T_\mathit{curr}}$} (x3) -| (conf.north);


\node[draw, thick, minimum height = 0.5cm, left = 0.9 cm of conf] (cex){\small neighb($T_\bot$)};
\path[draw, thick, ->] (cex.west) |- node[above left = 0 and 0.5cm]{\small $\mathcal E_{\textit{ref}}$}(learner.328);

\node[left = 0.25cm of conf, inner sep = 0](done){\tiny $\checkmark$};
\path[draw, thick, ->] (conf.west) -- (done.east);

\coordinate (x4) at (3.6, -1.6);
\coordinate (x5) at (3.7, -3.1);
\coordinate (x6) at (1.1, -3.1);
\node[draw, circle, right = 0.7cm of mm] (union){\small $\cup$};
\path[draw, thick, ->]  (x2) -|  node[below left]{\tiny $T_\mathit{new}= \{\tau_1,\dots,\tau_m\}$}(union.north);
\path[draw, thick, ->] (conf.east) -| node[above left = -0.02cm and .04cm, rotate = -90]{\tiny $T_\bot\subseteq T_\mathit{curr}$}(x4) |- (union.east);
\path[draw, thick,->](conf.east) -| (x5) -- (x6) |- (cex.east);
\path[draw, thick, ->](union.west) --node[above = 0cm,] {\tiny $T_\mathit{curr}$} (mm.east) ; 



\end{tikzpicture}
}
